Proper Generalized Decomposition of Parameterized Electrothermal Problems Discretized by the Finite Integration Technique

The proper generalized decomposition is applied to a static electrothermal model subject to uncertainties. A reduced model that circumvents the curse of dimensionality is obtained. The quadratic electrothermal coupling term is non-standard and requires the introduction of a trilinear form. An existing finite integration technique based solver is used to demonstrate the opportunities and difficulties in integrating the proper generalized decomposition in existing codes.

==> img/fig2.tex <==
\footnotesize
\begin{struktogramm}(90,81)
  \assign{$m=0$\hfill(Number of PGD modes)}
  \assign{assemble $\mathbf{M}_{q,p},\quad\forall{}q,\forall{}p$}
  \until{$\lVert\mathbf{u}^{m}\rVert<\textrm{tol}_{\textrm{PGD}}$}
    \assign{$m=m+1,\quad{}k=0$}
    \assign{Initialize PGD mode $m$: $\mathbf{u}_{p}^{m,0}=\mathbf{1},\quad\forall{}p=1,\dots,n_{p}$}
    \until{$\Delta^{(k)}<\textrm{tol}_{\textrm{FP}}$}
      \assign{$k=k+1$}
      \forallin{$\forall{}p^{*}=1,\dots,n_{p}$}
        \assign{compute $\alpha_{q,p}^{m,m,k}\text{ and }\alpha_{q,p}^{m,s,k},\quad\forall{}q,\forall{}p\neq{}p^{*},\forall{}s<m$}
        \assign{solve, e.g.,~\cref{eq:PGDsystemDisc} for $\mathbf{u}_{p^{*}}^{m,k}$}
        \ifthenelse[6]{1}{1}{$p^{*}$}{\hspace{-1.2em}$=1$}{\hspace{1.2em}$\ne{}1$}
        \change
          \assign{$\mathbf{u}_{p^{*}}^{m,k}=\frac{\mathbf{u}_{p^{*}}^{m,k}}{\lVert\mathbf{u}_{p^{*}}^{m,k}\rVert}$}
        \ifend
      \forallinend
    \untilend
    \assign{$\mathbf{u}_{p}^{m}:=\mathbf{u}_{p}^{m,k}$}
  \untilend
\end{struktogramm}

